Specifying User Preferences using Weighted Signal Temporal Logic

We extend Signal Temporal Logic (STL) to enable the specification of importance and priorities. The extension, called Weighted STL (wSTL), has the same qualitative (Boolean) semantics as STL, but additionally defines weights associated with Boolean and temporal operators that modulate its quantitative semantics (robustness). We show that the robustness of wSTL can be defined as weighted generalizations of all known compatible robustness functionals (i.e., robustness scores that are recursively defined over formulae) that can take into account the weights in wSTL formulae. We utilize this weighted robustness to distinguish signals with respect to a desired wSTL formula that has sub-formulae with different importance or priorities and time preferences, and demonstrate its usefulness in problems with conflicting tasks where satisfaction of all tasks cannot be achieved. We also employ wSTL robustness in an optimization framework to synthesize controllers that maximize satisfaction of a specification with user specified preferences.

==> conj-true.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
% hide x axis,
% hide y axis,
 axis line style={draw=none},
  tick style={draw=none},
width=1.03136528in,
height=1.031365054in,
at={(1.011in,0.7642in)},
scale only axis,
xmin=-1,,%-1.2,
xmax=1.1,
ymin=-1,%-1.2,
ymax=1.1,
xtick={-1, 0, 1},
ytick={-1, 0, 1},
xlabel={\small $\eta^w(\varphi_1 , {S})$},%{$M_p \left( x,1 \right)$},
ylabel={\small $\eta^w(\varphi_1  \land ^p \top , {S})$},%{$M_p \left( x,1 \right)$},
axis background/.style={fill=white},
legend style={fill=none,draw=none, font=\scriptsize  ,at={(-0.4864047,0.9997570806)}, align=right}
% legend style={at={(0.739,0.171)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, line width =1.0]
  table[row sep=crcr]{%
0	1\\
0.01	1\\
0.02	1\\
0.03	1\\
0.04	1\\
0.05	1\\
0.06	1\\
0.07	1\\
0.08	1\\
0.09	1\\
0.1	1\\
0.11	1\\
0.12	1\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
0.21	1\\
0.22	1\\
0.23	1\\
0.24	1\\
0.25	1\\
0.26	1\\
0.27	1\\
0.28	1\\
0.29	1\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
};
\addlegendentry{$\max(\eta^w(\varphi_1,S),1)$}


\addplot [color=mycolor1, line width =1.0]
  table[row sep=crcr]{%
0	0\\
0.01	0.657933224657568\\
0.02	0.700725918368044\\
0.03	0.727036940377838\\
0.04	0.74630189549752\\
0.05	0.761595809619147\\
0.06	0.774324215043109\\
0.07	0.785251749629211\\
0.08	0.794842183831788\\
0.09	0.803398723250489\\
0.1	0.811130830789687\\
0.11	0.818189459804656\\
0.12	0.824687105569257\\
0.13	0.830709918087196\\
0.14	0.836325378909732\\
0.15	0.841587362483896\\
0.16	0.846539585401046\\
0.17	0.851218024150444\\
0.18	0.855652651465376\\
0.19	0.859868709933719\\
0.2	0.86388766370259\\
0.21	0.867727921437473\\
0.22	0.871405393638646\\
0.23	0.874933927968292\\
0.24	0.878325653362571\\
0.25	0.881591254996021\\
0.26	0.884740196168169\\
0.27	0.88778089898029\\
0.28	0.89072089268031\\
0.29	0.893566936396\\
0.3	0.896325121398753\\
0.31	0.899000956872632\\
0.32	0.901599442289585\\
0.33	0.904125128831082\\
0.34	0.906582171792121\\
0.35	0.908974375515043\\
0.36	0.911305232098877\\
0.37	0.9135779548937\\
0.38	0.915795507603144\\
0.39	0.91796062967025\\
0.4	0.920075858503551\\
0.41	0.922143549005106\\
0.42	0.924165890785241\\
0.43	0.926144923386082\\
0.44	0.928082549784763\\
0.45	0.929980548405046\\
0.46	0.931840583831335\\
0.47	0.933664216390178\\
0.48	0.93545291074034\\
0.49	0.937208043592368\\
0.5	0.938930910661706\\
0.51	0.940622732945135\\
0.52	0.942284662398273\\
0.53	0.943917787081629\\
0.54	0.945523135833958\\
0.55	0.947101682524238\\
0.56	0.948654349927174\\
0.57	0.950182013261638\\
0.58	0.951685503426726\\
0.59	0.953165609965999\\
0.6	0.954623083786935\\
0.61	0.956058639659516\\
0.62	0.957472958515197\\
0.63	0.958866689565142\\
0.64	0.960240452254562\\
0.65	0.961594838068186\\
0.66	0.962930412200302\\
0.67	0.964247715101415\\
0.68	0.965547263912328\\
0.69	0.966829553795377\\
0.7	0.968095059171551\\
0.71	0.96934423487141\\
0.72	0.970577517206926\\
0.73	0.971795324970686\\
0.74	0.972998060368319\\
0.75	0.974186109889431\\
0.76	0.975359845121876\\
0.77	0.976519623513734\\
0.78	0.977665789086997\\
0.79	0.978798673106585\\
0.8	0.979918594708031\\
0.81	0.981025861486857\\
0.82	0.982120770052432\\
0.83	0.983203606548851\\
0.84	0.984274647145166\\
0.85	0.985334158497131\\
0.86	0.986382398182403\\
0.87	0.987419615111047\\
0.88	0.988446049912982\\
0.89	0.989461935303931\\
0.9	0.990467496431285\\
0.91	0.991462951201192\\
0.92	0.992448510588096\\
0.93	0.993424378927827\\
0.94	0.994390754195304\\
0.95	0.995347828267803\\
0.96	0.996295787174676\\
0.97	0.997234811334372\\
0.98	0.998165075779512\\
0.99	0.999086750370735\\
1	1\\
};
\addlegendentry{$p=[\frac{0.1}{1.1},\frac{1}{1.1}]$}%\frac{[0.1,1]}{1.1}

\addplot [color=blue, line width =1.0]
  table[row sep=crcr]{%
0	0\\
0.01	0.215443469003188\\
0.02	0.271441761659491\\
0.03	0.310723250595386\\
0.04	0.341995189335339\\
0.05	0.368403149864039\\
0.06	0.391486764116886\\
0.07	0.412128529980856\\
0.08	0.430886938006377\\
0.09	0.448140474655716\\
0.1	0.464158883361278\\
0.11	0.479141985706278\\
0.12	0.493242414866094\\
0.13	0.506579701910089\\
0.14	0.51924941018511\\
0.15	0.531329284591306\\
0.16	0.542883523318981\\
0.17	0.553965825675446\\
0.18	0.564621617328617\\
0.19	0.574889707894483\\
0.2	0.584803547642573\\
0.21	0.594392195276313\\
0.22	0.603681073679769\\
0.23	0.612692567522842\\
0.24	0.621446501190772\\
0.25	0.629960524947437\\
0.26	0.638250429885991\\
0.27	0.646330407009565\\
0.28	0.654213262037718\\
0.29	0.661910594802623\\
0.3	0.66943295008217\\
0.31	0.676789945210701\\
0.32	0.683990378670679\\
0.33	0.691042323001118\\
0.34	0.697953204690889\\
0.35	0.704729873206489\\
0.36	0.711378660898013\\
0.37	0.717905435206832\\
0.38	0.724315644344174\\
0.39	0.73061435740628\\
0.4	0.736806299728077\\
0.41	0.742895884144657\\
0.42	0.748887238721851\\
0.43	0.754784231428758\\
0.44	0.760590492152278\\
0.45	0.766309432393553\\
0.46	0.771944262936164\\
0.47	0.777498009734259\\
0.48	0.782973528233773\\
0.49	0.788373516310524\\
0.5	0.7937005259841\\
0.51	0.798956974045401\\
0.52	0.804145151717812\\
0.53	0.809267233456646\\
0.54	0.814325284978472\\
0.55	0.819321270600646\\
0.56	0.824257059961711\\
0.57	0.82913443418497\\
0.58	0.833955091540261\\
0.59	0.838720652652714\\
0.6	0.843432665301749\\
0.61	0.848092608848811\\
0.62	0.85270189832816\\
0.63	0.85726188823134\\
0.64	0.861773876012754\\
0.65	0.866239105340903\\
0.66	0.870658769117361\\
0.67	0.875034012283327\\
0.68	0.879365934431636\\
0.69	0.883655592240361\\
0.7	0.887904001742601\\
0.71	0.892112140445635\\
0.72	0.896280949311433\\
0.73	0.90041133460937\\
0.74	0.904504169651027\\
0.75	0.90856029641607\\
0.76	0.912580527077393\\
0.77	0.916565645433022\\
0.78	0.920516408251589\\
0.79	0.924433546537648\\
0.8	0.928317766722556\\
0.81	0.932169751786158\\
0.82	0.935990162314116\\
0.83	0.939779637495297\\
0.84	0.943538796063307\\
0.85	0.94726823718591\\
0.86	0.950968541305815\\
0.87	0.954640270936004\\
0.88	0.958283971412557\\
0.89	0.961900171607705\\
0.9	0.96548938460563\\
0.91	0.96905210834335\\
0.92	0.972588826218856\\
0.93	0.976100007668508\\
0.94	0.979586108715562\\
0.95	0.983047572491558\\
0.96	0.986484829732188\\
0.97	0.989898299249129\\
0.98	0.993288388379269\\
0.99	0.996655493412596\\
1	1\\
};
\addlegendentry{$p=[\frac{0.5}{1.5},\frac{1}{1.5}]$}%$p=[0.5,1]$

\addplot [color=red, line width =1.0]
  table[row sep=crcr]{%
0	0\\
0.01	0.1\\
0.02	0.14142135623731\\
0.03	0.173205080756888\\
0.04	0.2\\
0.05	0.223606797749979\\
0.06	0.244948974278318\\
0.07	0.264575131106459\\
0.08	0.282842712474619\\
0.09	0.3\\
0.1	0.316227766016838\\
0.11	0.33166247903554\\
0.12	0.346410161513775\\
0.13	0.360555127546399\\
0.14	0.374165738677394\\
0.15	0.387298334620742\\
0.16	0.4\\
0.17	0.412310562561766\\
0.18	0.424264068711929\\
0.19	0.435889894354067\\
0.2	0.447213595499958\\
0.21	0.458257569495584\\
0.22	0.469041575982343\\
0.23	0.479583152331272\\
0.24	0.489897948556636\\
0.25	0.5\\
0.26	0.509901951359279\\
0.27	0.519615242270663\\
0.28	0.529150262212918\\
0.29	0.53851648071345\\
0.3	0.547722557505166\\
0.31	0.556776436283002\\
0.32	0.565685424949238\\
0.33	0.574456264653803\\
0.34	0.58309518948453\\
0.35	0.591607978309962\\
0.36	0.6\\
0.37	0.608276253029822\\
0.38	0.616441400296898\\
0.39	0.62449979983984\\
0.4	0.632455532033676\\
0.41	0.640312423743285\\
0.42	0.648074069840786\\
0.43	0.6557438524302\\
0.44	0.66332495807108\\
0.45	0.670820393249937\\
0.46	0.678232998312527\\
0.47	0.685565460040104\\
0.48	0.692820323027551\\
0.49	0.7\\
0.5	0.707106781186548\\
0.51	0.714142842854285\\
0.52	0.721110255092798\\
0.53	0.728010988928052\\
0.54	0.734846922834953\\
0.55	0.741619848709566\\
0.56	0.748331477354788\\
0.57	0.754983443527075\\
0.58	0.761577310586391\\
0.59	0.768114574786861\\
0.6	0.774596669241483\\
0.61	0.781024967590665\\
0.62	0.787400787401181\\
0.63	0.793725393319377\\
0.64	0.8\\
0.65	0.806225774829855\\
0.66	0.812403840463596\\
0.67	0.818535277187245\\
0.68	0.824621125123532\\
0.69	0.830662386291807\\
0.7	0.836660026534076\\
0.71	0.842614977317636\\
0.72	0.848528137423857\\
0.73	0.854400374531753\\
0.74	0.860232526704263\\
0.75	0.866025403784439\\
0.76	0.871779788708135\\
0.77	0.877496438739212\\
0.78	0.883176086632785\\
0.79	0.888819441731559\\
0.8	0.894427190999916\\
0.81	0.9\\
0.82	0.905538513813742\\
0.83	0.91104335791443\\
0.84	0.916515138991168\\
0.85	0.921954445729289\\
0.86	0.92736184954957\\
0.87	0.932737905308881\\
0.88	0.938083151964686\\
0.89	0.94339811320566\\
0.9	0.948683298050514\\
0.91	0.953939201416946\\
0.92	0.959166304662544\\
0.93	0.964365076099295\\
0.94	0.969535971483266\\
0.95	0.974679434480896\\
0.96	0.979795897113271\\
0.97	0.98488578017961\\
0.98	0.989949493661167\\
0.99	0.99498743710662\\
1	1\\
};
\addlegendentry{$p=[\frac{1}{2},\frac{1}{2}]$}%$p=[1,1]$


\addplot [color=green, line width =1.0]
  table[row sep=crcr]{%
0	0\\
0.01	0.0151991108295293\\
0.02	0.0285418299448364\\
0.03	0.041263377875145\\
0.04	0.0535976127641135\\
0.05	0.0656516217243942\\
0.06	0.0774869219305761\\
0.07	0.0891433862236581\\
0.08	0.100648910723805\\
0.09	0.112024076458408\\
0.1	0.123284673944207\\
0.11	0.13444318877716\\
0.12	0.145509732345297\\
0.13	0.156492654258107\\
0.14	0.167398961612895\\
0.15	0.178234615545181\\
0.16	0.189004746806022\\
0.17	0.199713816174967\\
0.18	0.210365736250259\\
0.19	0.220963965550794\\
0.2	0.231511582354131\\
0.21	0.242011343431378\\
0.22	0.252465731341605\\
0.23	0.262876992933729\\
0.24	0.273247171002221\\
0.25	0.283578130548866\\
0.26	0.293871580748864\\
0.27	0.304129093462276\\
0.28	0.314352118942039\\
0.29	0.324541999248147\\
0.3	0.334699979770552\\
0.31	0.344827219181614\\
0.32	0.354924798075928\\
0.33	0.36499372650625\\
0.34	0.375034950585772\\
0.35	0.385049358296468\\
0.36	0.395037784618952\\
0.37	0.405001016079741\\
0.38	0.414939794796058\\
0.39	0.424854822085448\\
0.4	0.434746761696994\\
0.41	0.444616242712261\\
0.42	0.454463862156973\\
0.43	0.464290187358449\\
0.44	0.474095758078894\\
0.45	0.483881088450471\\
0.46	0.493646668734554\\
0.47	0.503392966924618\\
0.48	0.513120430209701\\
0.49	0.522829486313203\\
0.5	0.532520544719981\\
0.51	0.5421939978031\\
0.52	0.551850221860252\\
0.53	0.561489578068695\\
0.54	0.571112413366508\\
0.55	0.580719061267136\\
0.56	0.590309842613371\\
0.57	0.599885066276294\\
0.58	0.609445029804068\\
0.59	0.618990020025005\\
0.6	0.628520313608838\\
0.61	0.638036177589736\\
0.62	0.647537869854274\\
0.63	0.657025639597213\\
0.64	0.666499727747706\\
0.65	0.675960367368267\\
0.66	0.685407784028646\\
0.67	0.694842196156547\\
0.68	0.704263815366934\\
0.69	0.713672846771535\\
0.7	0.723069489270017\\
0.71	0.732453935824136\\
0.72	0.741826373716111\\
0.73	0.751186984792317\\
0.74	0.760535945693335\\
0.75	0.769873428071279\\
0.76	0.779199598795288\\
0.77	0.788514620145952\\
0.78	0.797818649999414\\
0.79	0.807111842001827\\
0.8	0.816394345734772\\
0.81	0.825666306872229\\
0.82	0.834927867329619\\
0.83	0.844179165405412\\
0.84	0.853420335915766\\
0.85	0.862651510322602\\
0.86	0.871872816855525\\
0.87	0.881084380627944\\
0.88	0.890286323747736\\
0.89	0.899478765422765\\
0.9	0.908661822061557\\
0.91	0.917835607369396\\
0.92	0.927000232440104\\
0.93	0.936155805843743\\
0.94	0.945302433710459\\
0.95	0.954440219810675\\
0.96	0.963569265631842\\
0.97	0.972689670451907\\
0.98	0.981801531409696\\
0.99	0.990904943572354\\
1	1\\
};
\addlegendentry{$p=[\frac{1}{1.1},\frac{0.1}{1.1}]$}%$p=[1,0.1]$

\addplot [color=black, line width =1.0]
  table[row sep=crcr]{%
0	0\\
0.01	0.01\\
0.02	0.02\\
0.03	0.03\\
0.04	0.04\\
0.05	0.05\\
0.06	0.06\\
0.07	0.07\\
0.08	0.08\\
0.09	0.09\\
0.1	0.1\\
0.11	0.11\\
0.12	0.12\\
0.13	0.13\\
0.14	0.14\\
0.15	0.15\\
0.16	0.16\\
0.17	0.17\\
0.18	0.18\\
0.19	0.19\\
0.2	0.2\\
0.21	0.21\\
0.22	0.22\\
0.23	0.23\\
0.24	0.24\\
0.25	0.25\\
0.26	0.26\\
0.27	0.27\\
0.28	0.28\\
0.29	0.29\\
0.3	0.3\\
0.31	0.31\\
0.32	0.32\\
0.33	0.33\\
0.34	0.34\\
0.35	0.35\\
0.36	0.36\\
0.37	0.37\\
0.38	0.38\\
0.39	0.39\\
0.4	0.4\\
0.41	0.41\\
0.42	0.42\\
0.43	0.43\\
0.44	0.44\\
0.45	0.45\\
0.46	0.46\\
0.47	0.47\\
0.48	0.48\\
0.49	0.49\\
0.5	0.5\\
0.51	0.51\\
0.52	0.52\\
0.53	0.53\\
0.54	0.54\\
0.55	0.55\\
0.56	0.56\\
0.57	0.57\\
0.58	0.58\\
0.59	0.59\\
0.6	0.6\\
0.61	0.61\\
0.62	0.62\\
0.63	0.63\\
0.64	0.64\\
0.65	0.65\\
0.66	0.66\\
0.67	0.67\\
0.68	0.68\\
0.69	0.69\\
0.7	0.7\\
0.71	0.71\\
0.72	0.72\\
0.73	0.73\\
0.74	0.74\\
0.75	0.75\\
0.76	0.76\\
0.77	0.77\\
0.78	0.78\\
0.79	0.79\\
0.8	0.8\\
0.81	0.81\\
0.82	0.82\\
0.83	0.83\\
0.84	0.84\\
0.85	0.85\\
0.86	0.86\\
0.87	0.87\\
0.88	0.88\\
0.89	0.89\\
0.9	0.9\\
0.91	0.91\\
0.92	0.92\\
0.93	0.93\\
0.94	0.94\\
0.95	0.95\\
0.96	0.96\\
0.97	0.97\\
0.98	0.98\\
0.99	0.99\\
1	1\\
};
\addlegendentry{$\min(\eta^w(\varphi_1,S),1)$}

\addplot [color=red, line width =1.0]
  table[row sep=crcr]{%
-1	-0.5\\
-0.99	-0.495\\
-0.98	-0.49\\
-0.97	-0.485\\
-0.96	-0.48\\
-0.95	-0.475\\
-0.94	-0.47\\
-0.93	-0.465\\
-0.92	-0.46\\
-0.91	-0.455\\
-0.9	-0.45\\
-0.89	-0.445\\
-0.88	-0.44\\
-0.87	-0.435\\
-0.86	-0.43\\
-0.85	-0.425\\
-0.84	-0.42\\
-0.83	-0.415\\
-0.82	-0.41\\
-0.81	-0.405\\
-0.8	-0.4\\
-0.79	-0.395\\
-0.78	-0.39\\
-0.77	-0.385\\
-0.76	-0.38\\
-0.75	-0.375\\
-0.74	-0.37\\
-0.73	-0.365\\
-0.72	-0.36\\
-0.71	-0.355\\
-0.7	-0.35\\
-0.69	-0.345\\
-0.68	-0.34\\
-0.67	-0.335\\
-0.66	-0.33\\
-0.65	-0.325\\
-0.64	-0.32\\
-0.63	-0.315\\
-0.62	-0.31\\
-0.61	-0.305\\
-0.6	-0.3\\
-0.59	-0.295\\
-0.58	-0.29\\
-0.57	-0.285\\
-0.56	-0.28\\
-0.55	-0.275\\
-0.54	-0.27\\
-0.53	-0.265\\
-0.52	-0.26\\
-0.51	-0.255\\
-0.5	-0.25\\
-0.49	-0.245\\
-0.48	-0.24\\
-0.47	-0.235\\
-0.46	-0.23\\
-0.45	-0.225\\
-0.44	-0.22\\
-0.43	-0.215\\
-0.42	-0.21\\
-0.41	-0.205\\
-0.4	-0.2\\
-0.39	-0.195\\
-0.38	-0.19\\
-0.37	-0.185\\
-0.36	-0.18\\
-0.35	-0.175\\
-0.34	-0.17\\
-0.33	-0.165\\
-0.32	-0.16\\
-0.31	-0.155\\
-0.3	-0.15\\
-0.29	-0.145\\
-0.28	-0.14\\
-0.27	-0.135\\
-0.26	-0.13\\
-0.25	-0.125\\
-0.24	-0.12\\
-0.23	-0.115\\
-0.22	-0.11\\
-0.21	-0.105\\
-0.2	-0.1\\
-0.19	-0.095\\
-0.18	-0.09\\
-0.17	-0.085\\
-0.16	-0.08\\
-0.15	-0.075\\
-0.14	-0.07\\
-0.13	-0.065\\
-0.12	-0.06\\
-0.11	-0.055\\
-0.1	-0.05\\
-0.09	-0.045\\
-0.08	-0.04\\
-0.07	-0.035\\
-0.06	-0.03\\
-0.05	-0.025\\
-0.04	-0.02\\
-0.03	-0.015\\
-0.02	-0.01\\
-0.01	-0.005\\
0	0\\
};
%\addlegendentry{data7}

\addplot [color=blue, line width =1.0]
  table[row sep=crcr]{%
-1	-0.333333333333333\\
-0.99	-0.33\\
-0.98	-0.326666666666667\\
-0.97	-0.323333333333333\\
-0.96	-0.32\\
-0.95	-0.316666666666667\\
-0.94	-0.313333333333333\\
-0.93	-0.31\\
-0.92	-0.306666666666667\\
-0.91	-0.303333333333333\\
-0.9	-0.3\\
-0.89	-0.296666666666667\\
-0.88	-0.293333333333333\\
-0.87	-0.29\\
-0.86	-0.286666666666667\\
-0.85	-0.283333333333333\\
-0.84	-0.28\\
-0.83	-0.276666666666667\\
-0.82	-0.273333333333333\\
-0.81	-0.27\\
-0.8	-0.266666666666667\\
-0.79	-0.263333333333333\\
-0.78	-0.26\\
-0.77	-0.256666666666667\\
-0.76	-0.253333333333333\\
-0.75	-0.25\\
-0.74	-0.246666666666667\\
-0.73	-0.243333333333333\\
-0.72	-0.24\\
-0.71	-0.236666666666667\\
-0.7	-0.233333333333333\\
-0.69	-0.23\\
-0.68	-0.226666666666667\\
-0.67	-0.223333333333333\\
-0.66	-0.22\\
-0.65	-0.216666666666667\\
-0.64	-0.213333333333333\\
-0.63	-0.21\\
-0.62	-0.206666666666667\\
-0.61	-0.203333333333333\\
-0.6	-0.2\\
-0.59	-0.196666666666667\\
-0.58	-0.193333333333333\\
-0.57	-0.19\\
-0.56	-0.186666666666667\\
-0.55	-0.183333333333333\\
-0.54	-0.18\\
-0.53	-0.176666666666667\\
-0.52	-0.173333333333333\\
-0.51	-0.17\\
-0.5	-0.166666666666667\\
-0.49	-0.163333333333333\\
-0.48	-0.16\\
-0.47	-0.156666666666667\\
-0.46	-0.153333333333333\\
-0.45	-0.15\\
-0.44	-0.146666666666667\\
-0.43	-0.143333333333333\\
-0.42	-0.14\\
-0.41	-0.136666666666667\\
-0.4	-0.133333333333333\\
-0.39	-0.13\\
-0.38	-0.126666666666667\\
-0.37	-0.123333333333333\\
-0.36	-0.12\\
-0.35	-0.116666666666667\\
-0.34	-0.113333333333333\\
-0.33	-0.11\\
-0.32	-0.106666666666667\\
-0.31	-0.103333333333333\\
-0.3	-0.1\\
-0.29	-0.0966666666666667\\
-0.28	-0.0933333333333333\\
-0.27	-0.09\\
-0.26	-0.0866666666666667\\
-0.25	-0.0833333333333333\\
-0.24	-0.08\\
-0.23	-0.0766666666666667\\
-0.22	-0.0733333333333333\\
-0.21	-0.07\\
-0.2	-0.0666666666666667\\
-0.19	-0.0633333333333333\\
-0.18	-0.06\\
-0.17	-0.0566666666666667\\
-0.16	-0.0533333333333333\\
-0.15	-0.05\\
-0.14	-0.0466666666666667\\
-0.13	-0.0433333333333333\\
-0.12	-0.04\\
-0.11	-0.0366666666666667\\
-0.1	-0.0333333333333333\\
-0.09	-0.03\\
-0.08	-0.0266666666666667\\
-0.07	-0.0233333333333333\\
-0.06	-0.02\\
-0.05	-0.0166666666666667\\
-0.04	-0.0133333333333333\\
-0.03	-0.01\\
-0.02	-0.00666666666666667\\
-0.01	-0.00333333333333333\\
0	0\\
};
%\addlegendentry{data8}

\addplot [color=mycolor1, line width =1.0]
  table[row sep=crcr]{%
-1	-0.0909090909090909\\
-0.99	-0.09\\
-0.98	-0.0890909090909091\\
-0.97	-0.0881818181818182\\
-0.96	-0.0872727272727273\\
-0.95	-0.0863636363636364\\
-0.94	-0.0854545454545454\\
-0.93	-0.0845454545454545\\
-0.92	-0.0836363636363636\\
-0.91	-0.0827272727272727\\
-0.9	-0.0818181818181818\\
-0.89	-0.0809090909090909\\
-0.88	-0.08\\
-0.87	-0.0790909090909091\\
-0.86	-0.0781818181818182\\
-0.85	-0.0772727272727273\\
-0.84	-0.0763636363636364\\
-0.83	-0.0754545454545455\\
-0.82	-0.0745454545454546\\
-0.81	-0.0736363636363636\\
-0.8	-0.0727272727272727\\
-0.79	-0.0718181818181818\\
-0.78	-0.0709090909090909\\
-0.77	-0.07\\
-0.76	-0.0690909090909091\\
-0.75	-0.0681818181818182\\
-0.74	-0.0672727272727273\\
-0.73	-0.0663636363636364\\
-0.72	-0.0654545454545454\\
-0.71	-0.0645454545454545\\
-0.7	-0.0636363636363636\\
-0.69	-0.0627272727272727\\
-0.68	-0.0618181818181818\\
-0.67	-0.0609090909090909\\
-0.66	-0.06\\
-0.65	-0.0590909090909091\\
-0.64	-0.0581818181818182\\
-0.63	-0.0572727272727273\\
-0.62	-0.0563636363636364\\
-0.61	-0.0554545454545455\\
-0.6	-0.0545454545454545\\
-0.59	-0.0536363636363636\\
-0.58	-0.0527272727272727\\
-0.57	-0.0518181818181818\\
-0.56	-0.0509090909090909\\
-0.55	-0.05\\
-0.54	-0.0490909090909091\\
-0.53	-0.0481818181818182\\
-0.52	-0.0472727272727273\\
-0.51	-0.0463636363636364\\
-0.5	-0.0454545454545455\\
-0.49	-0.0445454545454545\\
-0.48	-0.0436363636363636\\
-0.47	-0.0427272727272727\\
-0.46	-0.0418181818181818\\
-0.45	-0.0409090909090909\\
-0.44	-0.04\\
-0.43	-0.0390909090909091\\
-0.42	-0.0381818181818182\\
-0.41	-0.0372727272727273\\
-0.4	-0.0363636363636364\\
-0.39	-0.0354545454545455\\
-0.38	-0.0345454545454545\\
-0.37	-0.0336363636363636\\
-0.36	-0.0327272727272727\\
-0.35	-0.0318181818181818\\
-0.34	-0.0309090909090909\\
-0.33	-0.03\\
-0.32	-0.0290909090909091\\
-0.31	-0.0281818181818182\\
-0.3	-0.0272727272727273\\
-0.29	-0.0263636363636364\\
-0.28	-0.0254545454545455\\
-0.27	-0.0245454545454545\\
-0.26	-0.0236363636363636\\
-0.25	-0.0227272727272727\\
-0.24	-0.0218181818181818\\
-0.23	-0.0209090909090909\\
-0.22	-0.02\\
-0.21	-0.0190909090909091\\
-0.2	-0.0181818181818182\\
-0.19	-0.0172727272727273\\
-0.18	-0.0163636363636364\\
-0.17	-0.0154545454545455\\
-0.16	-0.0145454545454545\\
-0.15	-0.0136363636363636\\
-0.14	-0.0127272727272727\\
-0.13	-0.0118181818181818\\
-0.12	-0.0109090909090909\\
-0.11	-0.01\\
-0.1	-0.00909090909090909\\
-0.09	-0.00818181818181818\\
-0.08	-0.00727272727272727\\
-0.07	-0.00636363636363636\\
-0.06	-0.00545454545454545\\
-0.05	-0.00454545454545455\\
-0.04	-0.00363636363636364\\
-0.03	-0.00272727272727273\\
-0.02	-0.00181818181818182\\
-0.01	-0.000909090909090909\\
0	0\\
};
%\addlegendentry{data9}

\addplot [color=mycolor2, line width =1.0]
  table[row sep=crcr]{%
-1	1\\
-0.99	1\\
-0.98	1\\
-0.97	1\\
-0.96	1\\
-0.95	1\\
-0.94	1\\
-0.93	1\\
-0.92	1\\
-0.91	1\\
-0.9	1\\
-0.89	1\\
-0.88	1\\
-0.87	1\\
-0.86	1\\
-0.85	1\\
-0.84	1\\
-0.83	1\\
-0.82	1\\
-0.81	1\\
-0.8	1\\
-0.79	1\\
-0.78	1\\
-0.77	1\\
-0.76	1\\
-0.75	1\\
-0.74	1\\
-0.73	1\\
-0.72	1\\
-0.71	1\\
-0.7	1\\
-0.69	1\\
-0.68	1\\
-0.67	1\\
-0.66	1\\
-0.65	1\\
-0.64	1\\
-0.63	1\\
-0.62	1\\
-0.61	1\\
-0.6	1\\
-0.59	1\\
-0.58	1\\
-0.57	1\\
-0.56	1\\
-0.55	1\\
-0.54	1\\
-0.53	1\\
-0.52	1\\
-0.51	1\\
-0.5	1\\
-0.49	1\\
-0.48	1\\
-0.47	1\\
-0.46	1\\
-0.45	1\\
-0.44	1\\
-0.43	1\\
-0.42	1\\
-0.41	1\\
-0.4	1\\
-0.39	1\\
-0.38	1\\
-0.37	1\\
-0.36	1\\
-0.35	1\\
-0.34	1\\
-0.33	1\\
-0.32	1\\
-0.31	1\\
-0.3	1\\
-0.29	1\\
-0.28	1\\
-0.27	1\\
-0.26	1\\
-0.25	1\\
-0.24	1\\
-0.23	1\\
-0.22	1\\
-0.21	1\\
-0.2	1\\
-0.19	1\\
-0.18	1\\
-0.17	1\\
-0.16	1\\
-0.15	1\\
-0.14	1\\
-0.13	1\\
-0.12	1\\
-0.11	1\\
-0.1	1\\
-0.09	1\\
-0.08	1\\
-0.07	1\\
-0.06	1\\
-0.05	1\\
-0.04	1\\
-0.03	1\\
-0.02	1\\
-0.01	1\\
0	1\\
};
%\addlegendentry{data10}

\addplot [color=green, line width =1.0]
  table[row sep=crcr]{%
-1	-0.909090909090909\\
-0.99	-0.9\\
-0.98	-0.890909090909091\\
-0.97	-0.881818181818182\\
-0.96	-0.872727272727273\\
-0.95	-0.863636363636364\\
-0.94	-0.854545454545454\\
-0.93	-0.845454545454545\\
-0.92	-0.836363636363636\\
-0.91	-0.827272727272727\\
-0.9	-0.818181818181818\\
-0.89	-0.809090909090909\\
-0.88	-0.8\\
-0.87	-0.790909090909091\\
-0.86	-0.781818181818182\\
-0.85	-0.772727272727273\\
-0.84	-0.763636363636364\\
-0.83	-0.754545454545454\\
-0.82	-0.745454545454545\\
-0.81	-0.736363636363636\\
-0.8	-0.727272727272727\\
-0.79	-0.718181818181818\\
-0.78	-0.709090909090909\\
-0.77	-0.7\\
-0.76	-0.690909090909091\\
-0.75	-0.681818181818182\\
-0.74	-0.672727272727273\\
-0.73	-0.663636363636364\\
-0.72	-0.654545454545454\\
-0.71	-0.645454545454545\\
-0.7	-0.636363636363636\\
-0.69	-0.627272727272727\\
-0.68	-0.618181818181818\\
-0.67	-0.609090909090909\\
-0.66	-0.6\\
-0.65	-0.590909090909091\\
-0.64	-0.581818181818182\\
-0.63	-0.572727272727273\\
-0.62	-0.563636363636364\\
-0.61	-0.554545454545454\\
-0.6	-0.545454545454545\\
-0.59	-0.536363636363636\\
-0.58	-0.527272727272727\\
-0.57	-0.518181818181818\\
-0.56	-0.509090909090909\\
-0.55	-0.5\\
-0.54	-0.490909090909091\\
-0.53	-0.481818181818182\\
-0.52	-0.472727272727273\\
-0.51	-0.463636363636364\\
-0.5	-0.454545454545455\\
-0.49	-0.445454545454545\\
-0.48	-0.436363636363636\\
-0.47	-0.427272727272727\\
-0.46	-0.418181818181818\\
-0.45	-0.409090909090909\\
-0.44	-0.4\\
-0.43	-0.390909090909091\\
-0.42	-0.381818181818182\\
-0.41	-0.372727272727273\\
-0.4	-0.363636363636364\\
-0.39	-0.354545454545455\\
-0.38	-0.345454545454545\\
-0.37	-0.336363636363636\\
-0.36	-0.327272727272727\\
-0.35	-0.318181818181818\\
-0.34	-0.309090909090909\\
-0.33	-0.3\\
-0.32	-0.290909090909091\\
-0.31	-0.281818181818182\\
-0.3	-0.272727272727273\\
-0.29	-0.263636363636364\\
-0.28	-0.254545454545455\\
-0.27	-0.245454545454545\\
-0.26	-0.236363636363636\\
-0.25	-0.227272727272727\\
-0.24	-0.218181818181818\\
-0.23	-0.209090909090909\\
-0.22	-0.2\\
-0.21	-0.190909090909091\\
-0.2	-0.181818181818182\\
-0.19	-0.172727272727273\\
-0.18	-0.163636363636364\\
-0.17	-0.154545454545455\\
-0.16	-0.145454545454545\\
-0.15	-0.136363636363636\\
-0.14	-0.127272727272727\\
-0.13	-0.118181818181818\\
-0.12	-0.109090909090909\\
-0.11	-0.1\\
-0.1	-0.0909090909090909\\
-0.09	-0.0818181818181818\\
-0.08	-0.0727272727272727\\
-0.07	-0.0636363636363636\\
-0.06	-0.0545454545454545\\
-0.05	-0.0454545454545455\\
-0.04	-0.0363636363636364\\
-0.03	-0.0272727272727273\\
-0.02	-0.0181818181818182\\
-0.01	-0.00909090909090909\\
0	0\\
};
%\addlegendentry{data11}

\addplot [color=black, line width =1.0]
  table[row sep=crcr]{%
-1	-1\\
-0.99	-0.99\\
-0.98	-0.98\\
-0.97	-0.97\\
-0.96	-0.96\\
-0.95	-0.95\\
-0.94	-0.94\\
-0.93	-0.93\\
-0.92	-0.92\\
-0.91	-0.91\\
-0.9	-0.9\\
-0.89	-0.89\\
-0.88	-0.88\\
-0.87	-0.87\\
-0.86	-0.86\\
-0.85	-0.85\\
-0.84	-0.84\\
-0.83	-0.83\\
-0.82	-0.82\\
-0.81	-0.81\\
-0.8	-0.8\\
-0.79	-0.79\\
-0.78	-0.78\\
-0.77	-0.77\\
-0.76	-0.76\\
-0.75	-0.75\\
-0.74	-0.74\\
-0.73	-0.73\\
-0.72	-0.72\\
-0.71	-0.71\\
-0.7	-0.7\\
-0.69	-0.69\\
-0.68	-0.68\\
-0.67	-0.67\\
-0.66	-0.66\\
-0.65	-0.65\\
-0.64	-0.64\\
-0.63	-0.63\\
-0.62	-0.62\\
-0.61	-0.61\\
-0.6	-0.6\\
-0.59	-0.59\\
-0.58	-0.58\\
-0.57	-0.57\\
-0.56	-0.56\\
-0.55	-0.55\\
-0.54	-0.54\\
-0.53	-0.53\\
-0.52	-0.52\\
-0.51	-0.51\\
-0.5	-0.5\\
-0.49	-0.49\\
-0.48	-0.48\\
-0.47	-0.47\\
-0.46	-0.46\\
-0.45	-0.45\\
-0.44	-0.44\\
-0.43	-0.43\\
-0.42	-0.42\\
-0.41	-0.41\\
-0.4	-0.4\\
-0.39	-0.39\\
-0.38	-0.38\\
-0.37	-0.37\\
-0.36	-0.36\\
-0.35	-0.35\\
-0.34	-0.34\\
-0.33	-0.33\\
-0.32	-0.32\\
-0.31	-0.31\\
-0.3	-0.3\\
-0.29	-0.29\\
-0.28	-0.28\\
-0.27	-0.27\\
-0.26	-0.26\\
-0.25	-0.25\\
-0.24	-0.24\\
-0.23	-0.23\\
-0.22	-0.22\\
-0.21	-0.21\\
-0.2	-0.2\\
-0.19	-0.19\\
-0.18	-0.18\\
-0.17	-0.17\\
-0.16	-0.16\\
-0.15	-0.15\\
-0.14	-0.14\\
-0.13	-0.13\\
-0.12	-0.12\\
-0.11	-0.11\\
-0.1	-0.1\\
-0.09	-0.09\\
-0.08	-0.08\\
-0.07	-0.07\\
-0.06	-0.06\\
-0.05	-0.05\\
-0.04	-0.04\\
-0.03	-0.03\\
-0.02	-0.02\\
-0.01	-0.01\\
0	0\\
};
%\addlegendentry{data12}

\draw[thin, ->] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
\draw[thin, ->] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\draw[step=0.5,black,thin] (-1,-1) grid (1,1);
\end{axis}
\end{tikzpicture}%

==> ex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{tick label style={font=\scriptsize}}
\begin{tikzpicture}

\begin{axis}[%
width=2.1246028in,
height=0.6785754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=4,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor1, mark size=2.1pt}]
  table[row sep=crcr]{%
0.5	1\\
1.5	1\\
2.5	1\\
3.5	1\\
4.5	1\\
5.5	1\\
6.5 1\\
7.5 1\\
};
\addlegendentry{\scriptsize ${c}_1$}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, fill=mycolor2, mark size=2.1pt}]
  table[row sep=crcr]{%
0.5	1\\
1.5	1\\
2.5	1\\
3.5	3\\
4.5	3\\
5.5	1\\
6.5 1\\
7.5 1\\
};
\addlegendentry{\scriptsize ${c}_2$}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 0.5	1\\
% 1.5	1\\
% 2.5	1\\
% 3.5	1\\
% 4.5	1\\
% 5.5	1\\
% };
%\addlegendentry{data3}

% \addplot [color=mycolor4]
%   table[row sep=crcr]{%
% 0.5	1\\
% 1.5	1\\
% 2.5	3\\
% 3.5	3\\
% 4.5	1\\
% 5.5	1\\
% };
%\addlegendentry{data4}

% \addplot [color=mycolor5]
%   table[row sep=crcr]{%
% 0.5	0\\
% 1.5	0\\
% 2.5	0\\
% 3.5	0\\
% 4.5	0\\
% 5.5	0\\
% };
%\addlegendentry{data5}

\addplot [color=black,  dashed , line width=1.7]
  table[row sep=crcr]{%
  0 2\\
0.5	2\\
1.5	2\\
2.5	2\\
3.5	2\\
4.5	2\\
5.5	2\\
7 2\\
8 2\\
};
%\addlegendentry{data6}

\addplot[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	0\\
5	0\\
5	2\\
3	2\\
}--cycle;
%\addlegendentry{data5}
\addplot[area legend, draw=green, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
7	0\\
8	0\\
8	2\\
7	2\\
}--cycle;

\node[right, align=left]
at (axis cs:3.173568482,0.407503) {\tiny $Blocked$};
\node[right, align=left]
at (axis cs:0.25345068482,0.437503) {\tiny $t=0$};
\node[right, align=left]
at (axis cs:7.0868482,0.4307503) {\tiny $t=7$};
\node[right, align=left]
at (axis cs:0.455068482,1.5627503) {\tiny $Lane$};

\end{axis}

\end{tikzpicture}%

==> n-w-1.tikz <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mark size=1pt}]
  table[row sep=crcr]{%
1	1\\
1.53605767415167	1.53605767415167\\
1.69799508607259	2.18358606239048\\
1.71524231842689	2.85188529791927\\
1.67000026557609	3.51937574003804\\
1.60784581991524	4.1813532230405\\
1.55293511958309	4.84345884963946\\
1.5224501074102	5.51269570889177\\
1.53714132799138	6.19952117018687\\
1.63636614618946	6.93084463944861\\
2.01293050499245	7.98355263411528\\
2.59132991914244	8.21628724629761\\
3.18191812773119	8.33633203474031\\
3.77328168693125	8.38529996225051\\
4.36240396169636	8.38756862416967\\
4.94863434894032	8.35869164153382\\
5.53223986705875	8.30905024065948\\
6.11383947766407	8.24578155443991\\
6.69411058220688	8.17399907874335\\
7.2745439104093	8.09749967526495\\
7.98557419641288	8.00213194975697\\
};
%\addlegendentry{$\lambda=$}



\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	9\\
1	9\\
1	7\\
3	7\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9	3\\
7	3\\
7	1\\
9	1\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9	9\\
7	9\\
7	7\\
9	7\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
6	3\\
3	3\\
3	6\\
6	6\\
}--cycle;
%\addlegendentry{data4}



\node[right, align=left]
at (axis cs:.5,.6) {\tiny t=0 };
% \node[right, align=left]
% at (axis cs:.4  ,  5.59) {\tiny 1};
% \node[right, align=left]
% at (axis cs:.9,5.59) {\tiny 2};
% \node[right, align=left]
% at (axis cs:1.3,5.5059) { \tiny3};
% \node[right, align=left]
% at (axis cs:1.699,5.405005) {\tiny4};
% \node[right, align=left]
% at (axis cs:1.8735,4.151) { \tiny5};
%\node[right, align=left]
%at (axis cs:2.735,3.211) {\tiny6};
%\node[right, align=left]
%at (axis cs:3.0748,2.595) { \tiny7};
%\node[right, align=left]
%at (axis cs:3.44,2.1) {\tiny 8};
% \node[right, align=left]
% at (axis cs:3.942,1.6183) { \tiny9};
% \node[right, align=left]
% at (axis cs:4.9161,2.00895) {\tiny10};
%\node[right, align=left]
%at (axis cs:5.6161,1.656895) {\tiny11};
%\node[right, align=left]
%at (axis cs:6.7161,.836895) {\tiny12};
%\node[right, align=left]
%at (axis cs:7.9161,1.5895) {\tiny13};
%\node[right, align=left]
%at (axis cs:8.4161,2.96895) {\tiny14};



\node[right, align=left]
at (axis cs:7.4608482,1.4687503) {\scriptsize \textit{B}};
\node[right, align=left]
at (axis cs:1.13585068482,8.48757503) {\scriptsize \textit{A}};
\node[right, align=left]
at (axis cs:7.6868482,8.414307503) {\scriptsize \textit{C}};
\node[right, align=left]
at (axis cs:2.80935068482,4.527503) {\scriptsize \textit{Unsafe}};
\end{axis}
\end{tikzpicture}%

==> n-w-2.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mark size=1pt}]
  table[row sep=crcr]{%
1	1\\
1.56144238863363	1.56144238863363\\
2.2807898039243	1.72167139485058\\
3.03611479403101	1.71901527136023\\
3.78949782507287	1.65743506106726\\
4.53895977021117	1.59055735409251\\
5.29200211386475	1.54528973344951\\
6.05883165466201	1.54605643917104\\
6.86570661613353	1.63629340930963\\
7.98261857767241	2.01449431238479\\
8.2316638561919	2.68499640256367\\
8.3123966070569	3.20640179021866\\
8.34938155727992	3.72580909567778\\
8.35507021593691	4.24271127340857\\
8.33810485808499	4.75715853590466\\
8.30473239355465	5.26944701815127\\
8.25959543173924	5.77999347767865\\
8.20624848391728	6.28924820930512\\
8.14752156677595	6.79766527730444\\
8.08552866581754	7.30782542724239\\
8.00190576862338	7.98617953413718\\
};
%%\addlegendentry{data6}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
3	9\\
1	9\\
1	7\\
3	7\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=black, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9	3\\
7	3\\
7	1\\
9	1\\
}--cycle;
%\addlegendentry{data2}


\addplot[area legend, draw=black, fill=green, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
9	9\\
7	9\\
7	7\\
9	7\\
}--cycle;
%\addlegendentry{data3}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
6	3\\
3	3\\
3	6\\
6	6\\
}--cycle;
%\addlegendentry{data4}



%%\addlegendentry{data2}
\node[right, align=left]
at (axis cs:.5,.6) {\tiny t=0 };
% \node[right, align=left]
% at (axis cs:.4  ,  5.59) {\tiny 1};
% \node[right, align=left]
% at (axis cs:.9,5.59) {\tiny 2};
% \node[right, align=left]
% at (axis cs:1.3,5.5059) { \tiny3};
% \node[right, align=left]
% at (axis cs:1.699,5.405005) {\tiny4};
% \node[right, align=left]
% at (axis cs:1.8735,4.151) { \tiny5};
%\node[right, align=left]
%at (axis cs:2.735,3.211) {\tiny6};
%\node[right, align=left]
%at (axis cs:3.0748,2.595) { \tiny7};
%\node[right, align=left]
%at (axis cs:3.44,2.1) {\tiny 8};
% \node[right, align=left]
% at (axis cs:3.942,1.6183) { \tiny9};
% \node[right, align=left]
% at (axis cs:4.9161,2.00895) {\tiny10};
%\node[right, align=left]
%at (axis cs:5.6161,1.656895) {\tiny11};
%\node[right, align=left]
%at (axis cs:6.7161,.836895) {\tiny12};
%\node[right, align=left]
%at (axis cs:7.9161,1.5895) {\tiny13};
%\node[right, align=left]
%at (axis cs:8.4161,2.96895) {\tiny14};

\node[right, align=left]
at (axis cs:7.4608482,1.4687503) {\scriptsize \textit{B}};
\node[right, align=left]
at (axis cs:1.13585068482,8.48757503) {\scriptsize \textit{A}};
\node[right, align=left]
at (axis cs:7.6868482,8.414307503) {\scriptsize \textit{C}};
\node[right, align=left]
at (axis cs:2.80935068482,4.527503) {\scriptsize \textit{Unsafe}};

% \node[right, align=left]
% at (axis cs:6.608482,1.87503) {\tiny $Reg2$};
% \node[right, align=left]
% at (axis cs:.585068482,7.8757503) {\tiny $Reg1$};
% \node[right, align=left]
% at (axis cs:6.6868482,7.814307503) {\tiny $Reg3$};
% \node[right, align=left]
% at (axis cs:3.35068482,4.527503) {\tiny $Obs$};
\end{axis}
\end{tikzpicture}%

==> s1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor5}{rgb}{0.00000,0.74902,0.74902}%
%
\pgfplotsset{tick label style={font=\scriptsize}}
\begin{tikzpicture}

\begin{axis}[%
width=2.35cm,
height=2.0cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel={\scriptsize time},
%xlabel style={font=\color{white!15!black}},
%xlabel={\scriptsize Time},
ymin=-1,%0
ymax=1.5,
ytick={  -1, -0.5, 0 , 0.5, 1}, %{  0, 0.25,0.5, 0.75, 1},
%ylabel style={font=\color{white!15!black}},
%ylabel={\scriptsize Signal},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill=none,draw=none, font=\scriptsize  ,at={(0.57,0.997570806)}, align=right}
]%, draw=none,draw=white!5!black%anchor=south west, legend cell align=left,

%, mark=*, mark options={solid, fill=mycolor1,mark size=1.5pt}
\addplot [color=blue, dashed,line width=1.3pt]
  table[row sep=crcr]{%
0	-0.5\\
1   -0.5\\
1	0\\
2  0\\
2	0.5\\
3   0.5\\
3	1\\
4	1\\
};
\addlegendentry{\scriptsize $S_4$}
\addplot[only marks, mark=*, mark options={solid, fill=blue,mark size=1.7pt}] table[row sep=crcr]{%
x	y\\
0	-0.5\\
1   0\\
2  0.5\\
3   1\\
};


% \addplot [color=blue, dashed,line width=1.3pt]
%   table[row sep=crcr]{%
% 0	0.25\\
% 1   0.25\\
% 1	0.5\\
% 2  0.5\\
% 2	0.75\\
% 3   0.75\\
% 3	1\\
% 4	1\\
% };
% \addlegendentry{$S_1$}
% \addplot[only marks, mark=*, mark options={solid, fill=blue,mark size=1.7pt}] table[row sep=crcr]{%
% x	y\\
% 0	0.25\\
% 1   0.5\\
% 2  0.75\\
% 3   1\\
% };

% %, mark=pentagon*, mark options={solid, fill=mycolor3,mark size=1.1pt}
% \addplot [color=mycolor3, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 1	0.3\\
% 2	0.3\\
% 3	1\\
% 4	1\\
% };
% %\addlegendentry{$S_2$}


% \addplot [color=mycolor5, dashed, line width=1.0pt, mark=square*, mark options={solid, fill= mycolor5,mark size=.9pt}]
%   table[row sep=crcr]{%
% 0	0\\
% 1	1\\
% 2	0.3\\
% 3	0.3\\
% 4	0.3\\
% };
%\addlegendentry{$S_3$}

\end{axis}
\end{tikzpicture}%

==> s2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor5}{rgb}{0.00000,0.74902,0.74902}%
%
\pgfplotsset{tick label style={font=\scriptsize}}
\begin{tikzpicture}

\begin{axis}[%
width=2.35cm,
height=2.0cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel={\scriptsize time},
%xlabel style={font=\color{white!15!black}},
%xlabel={\scriptsize Time},
ymin=-1,%0
ymax=1.5,
ymajorticks=false,
%ytick={  -1, -0.5, 0 , 0.5, 1}, %{  0, 0.25,0.5, 0.75, 1},
%ylabel style={font=\color{white!15!black}},
%ylabel={\scriptsize Signal},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill=none,draw=none, font=\scriptsize  ,at={(0.57,0.997570806)}, align=right}
]%, draw=none,draw=white!5!black%anchor=south west, legend cell align=left,

%, mark=*, mark options={solid, fill=mycolor1,mark size=1.5pt}

\addplot [color=blue, dashed,line width=1.3pt]
  table[row sep=crcr]{%
0	1\\
1   1\\
1	0.5\\
2  0.5\\
2	0\\
3   0\\
3	-0.5\\
4	-0.5\\
};
\addlegendentry{$S_5$}
\addplot[only marks, mark=*, mark options={solid, fill=blue,mark size=1.7pt}] table[row sep=crcr]{%
x	y\\
0	1\\
1   0.5\\
2  0\\
3   -0.5\\
};

% \addplot [color=blue, dashed,line width=1.3pt]
%   table[row sep=crcr]{%
% 0	1\\
% 1   1\\
% 1	0.75\\
% 2  0.75\\
% 2	0.5\\
% 3   0.5\\
% 3	0.25\\
% 4	0.25\\
% };
% \addlegendentry{$S_2$}
% \addplot[only marks, mark=*, mark options={solid, fill=blue,mark size=1.7pt}] table[row sep=crcr]{%
% x	y\\
% 0	1\\
% 1   0.75\\
% 2  0.5\\
% 3   0.25\\
% };

% %, mark=pentagon*, mark options={solid, fill=mycolor3,mark size=1.1pt}
% \addplot [color=mycolor3, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 1	0.3\\
% 2	0.3\\
% 3	1\\
% 4	1\\
% };
% %\addlegendentry{$S_2$}


% \addplot [color=mycolor5, dashed, line width=1.0pt, mark=square*, mark options={solid, fill= mycolor5,mark size=.9pt}]
%   table[row sep=crcr]{%
% 0	0\\
% 1	1\\
% 2	0.3\\
% 3	0.3\\
% 4	0.3\\
% };
%\addlegendentry{$S_3$}

\end{axis}
\end{tikzpicture}%

==> s3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor5}{rgb}{0.00000,0.74902,0.74902}%
%
\pgfplotsset{tick label style={font=\scriptsize}}
\begin{tikzpicture}

\begin{axis}[%
width=2.35cm,
height=2.0cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel={\scriptsize time},
%xlabel style={font=\color{white!15!black}},
%xlabel={\tiny Time},
ymin=-1,
ymax=1.5,
ymajorticks=false,
%ytick={  -1, -0.5, 0 , 0.5, 1}, %{  0, 0.25,0.5, 0.75, 1},
%ylabel style={font=\color{white!15!black}},
%ylabel={\tiny Signal},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill=none,draw=none, font=\tiny  ,at={(0.57,0.997570806)},  align=right}
]%, draw=none,draw=white!5!black%anchor=south west, legend cell align=left,

%, mark=*, mark options={solid, fill=mycolor1,mark size=1.5pt}

% \addplot [color=blue, dashed,line width=1.3pt]
%   table[row sep=crcr]{%
% 0	0.5\\
% 1   0.5\\
% 1	1\\
% 2  1\\
% 2	0.25\\
% 3   0.25\\
% 3	0.75\\
% 4	0.75\\
% };
% \addlegendentry{\scriptsize $S_3$}
% \addplot[only marks, mark=*, mark options={solid, fill=blue,mark size=1.7pt}] table[row sep=crcr]{%
% x	y\\
% 0	0.5\\
% 1   1\\
% 2  0.25\\
% 3   0.75\\
% };


\addplot [color=blue, dashed,line width=1.3pt]
  table[row sep=crcr]{%
0	-0.5\\
1   -0.5\\
1	1\\
2  1\\
2	0\\
3   0\\
3	0.5\\
4	0.5\\
};
\addlegendentry{\scriptsize $S_6$}
\addplot[only marks, mark=*, mark options={solid, fill=blue,mark size=1.7pt}] table[row sep=crcr]{%
x	y\\
0	-0.5\\
1   1\\
2  0\\
3   0.5\\
};


% %, mark=pentagon*, mark options={solid, fill=mycolor3,mark size=1.1pt}
% \addplot [color=mycolor3, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 1	0.3\\
% 2	0.3\\
% 3	1\\
% 4	1\\
% };
% %\addlegendentry{$S_2$}


% \addplot [color=mycolor5, dashed, line width=1.0pt, mark=square*, mark options={solid, fill= mycolor5,mark size=.9pt}]
%   table[row sep=crcr]{%
% 0	0\\
% 1	1\\
% 2	0.3\\
% 3	0.3\\
% 4	0.3\\
% };
%\addlegendentry{$S_3$}

\end{axis}
\end{tikzpicture}%

==> sF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor5}{rgb}{0.00000,0.74902,0.74902}%
%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm,
height=2.3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel={\tiny time},
%xlabel style={font=\color{white!15!black}},
%xlabel={\tiny Time},
ymin=0,
ymax=1.2,
ytick={  0, 0.3,0.6, 1, 1.5},
%ylabel style={font=\color{white!15!black}},
%ylabel={\tiny Signal},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill=none,draw=none, font=\tiny  ,at={(1.07,0.4570806)},  align=right}
]%, draw=none,draw=white!5!black%anchor=south west, legend cell align=left,

%, mark=*, mark options={solid, fill=mycolor1,mark size=1.5pt}
\addplot [color=mycolor1, dashed,line width=1.3pt]
  table[row sep=crcr]{%
0	0.25\\
1   0.25\\
1	0.5\\
2  0.5\\
2	0.75\\
3   0.75\\
3	1\\
4	1\\
};
\addlegendentry{$S_1$}
\addplot[only marks, mark=*, mark options={solid, fill=mycolor1,mark size=1.5pt}] table[row sep=crcr]{%
x	y\\
0	0.25\\
1   0.5\\
2  0.75\\
3   1\\
4	1\\
};

% %, mark=pentagon*, mark options={solid, fill=mycolor3,mark size=1.1pt}
% \addplot [color=mycolor3, dashdotted, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 1	0.3\\
% 2	0.3\\
% 3	1\\
% 4	1\\
% };
% %\addlegendentry{$S_2$}


% \addplot [color=mycolor5, dashed, line width=1.0pt, mark=square*, mark options={solid, fill= mycolor5,mark size=.9pt}]
%   table[row sep=crcr]{%
% 0	0\\
% 1	1\\
% 2	0.3\\
% 3	0.3\\
% 4	0.3\\
% };
%\addlegendentry{$S_3$}

\end{axis}
\end{tikzpicture}%

==> sG.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor5}{rgb}{0.00000,0.74902,0.74902}%
%
\pgfplotsset{tick label style={font=\tiny}}
\begin{tikzpicture}

\begin{axis}[%
width=2.9cm,
height=2.3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xtick={0, 1, 2, 3, 4},
xlabel={\tiny time},
%xlabel style={font=\color{white!15!black}},
%xlabel={\tiny Time},
ymin=0,
ymax=1.2,
ytick={  0, 0.5, 0.6, 1},
%ylabel style={font=\color{white!15!black}},
%ylabel={\tiny Signal},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={fill=none,draw=none,font=\tiny, at={(0.4950811,0.46806)}, align=left}
]%anchor=south west, legend cell align=left, %, draw=white!5!black
% at={(0.15811,0.15806)},
\addplot [color=mycolor1, dotted, line width=1.3pt, mark=*, mark options={solid, fill=mycolor1,mark size=1.5pt}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
};
\addlegendentry{$S_1$}


\addplot [color=mycolor3, dashdotted, line width=1.0pt, mark=pentagon*, mark options={solid, fill=mycolor3,mark size=1.1pt}]
  table[row sep=crcr]{%
0	0.6\\
1	1\\
2	1\\
3	1\\
4	1\\
};
\addlegendentry{$S_2$}


\addplot [color=mycolor5, dashed, line width=1.0pt, mark=square*, mark options={solid, fill= mycolor5,mark size=0.9pt}]
  table[row sep=crcr]{%
0	0.6\\
1	0.6\\
2	0.6\\
3	0.6\\
4	0.6\\
};
\addlegendentry{$S_3$}

\end{axis}
\end{tikzpicture}%
